A Risk Minimization Framework for Channel Estimation in OFDM Systems

We address the problem of channel estimation for cyclic-prefix (CP) Orthogonal Frequency Division Multiplexing (OFDM) systems. We model the channel as a vector of unknown deterministic constants and hence, do not require prior knowledge of the channel statistics. Since the mean-square error (MSE) is not computable in practice, in such a scenario, we propose a novel technique using Stein's lemma to obtain an unbiased estimate of the mean-square error, namely the Stein's unbiased risk estimate (SURE). We obtain an estimate of the channel from noisy observations using linear and nonlinear denoising functions, whose parameters are chosen to minimize SURE. Based on computer simulations, we show that using SURE-based channel estimate in equalization offers an improvement in signal-to-noise ratio of around 2.25 dB over the maximum-likelihood channel estimate, in practical channel scenarios, without assuming prior knowledge of channel statistics.

==> SetA1/p1/fig/TikZ/fig1.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{axis}[%
xlabel = {SNR (dB)},
ylabel = {MSE of the channel estimate},
%title  = {MSE comparison for the 3GPP Typical Urban channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig1-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig1-line2.dat};

        

\addlegendentry{SURE Linear : $N = 3$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig1-line3.dat};

        

\addlegendentry{SURE Nonlinear : $N = 3$}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig1-line4.dat};

\addlegendentry{CIR Thresholding \cite{Park2007}}

\addplot [ color = {red}, 
           mark  = {+},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig1-line5.dat};
       
\end{axis}

==> SetA1/p1/fig/TikZ/fig10.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR (dB)},
ylabel = {BER},
%title  = {BER comparison for the 3GPP Typical Urban channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig10-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig10-line2.dat};

        

\addlegendentry{SURE Nonlinear : K = 64}

\addplot [ color = {cyan}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig10-line3.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 128}
%
%\addplot [ color = {green}, 
%           mark  = {o},
%           style = {dashed},
%           line width = 1pt] table {\figDir/datFiles/fig10-line4.dat};

        

\addlegendentry{SURE Nonlinear :  K = 256}

\addplot [ color = {green}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig10-line5.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 512}
%
%\addplot [ color = {magenta}, 
%           mark  = {o},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig10-line6.dat};

        

\addlegendentry{SURE Nonlinear :  K = 1024}

\addplot [ color = {brown}, 
           mark  = {x},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig10-line7.dat};

        
\end{semilogyaxis}

==> SetA1/p1/fig/TikZ/fig12.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR (dB)},
ylabel = {BER},
%title  = {BER comparison for the single tap \\ Rayleigh fading channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig12-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig12-line2.dat};

        

\addlegendentry{SURE Nonlinear : K = 64}

\addplot [ color = {magenta}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig12-line3.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 128}
%
%\addplot [ color = {green}, 
%           mark  = {o},
%           style = {dashed},
%           line width = 1pt] table {\figDir/datFiles/fig12-line4.dat};

        

\addlegendentry{SURE Nonlinear : K = 256}

\addplot [ color = {green}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig12-line5.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 512}
%
%\addplot [ color = {magenta}, 
%           mark  = {o},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig12-line6.dat};

        

\addlegendentry{SURE Nonlinear : K = 1024}

\addplot [ color = {brown}, 
           mark  = {x},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig12-line7.dat};

        
\end{semilogyaxis}

==> SetA1/p1/fig/TikZ/fig13.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{axis}[%
xlabel = {SNR},
ylabel = {MSE of the channel estimate},
%title  = {MSE Comparison for the 3GPP Typical Urban channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig13-line1.dat};

        

\addlegendentry{SURE Nonlinear : $N = 3$}

\addplot [ color = {green}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig13-line2.dat};

        

\addlegendentry{SURE Nonlinear : $N = 5$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig13-line3.dat};

        
\end{axis}

==> SetA1/p1/fig/TikZ/fig24.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{axis}[%
xlabel = {$a_{L+1}$},
ylabel = {MSE of the channel estimate},
%title  = {Comparison of SURE estimate v/s the oracle value of the MSE},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{Oracle-MSE $(N=3)$}

\addplot [ color = {blue}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt] table {\figDir/datFiles/fig24-line1.dat};

        

\addlegendentry{SURE-MSE $(N=3)$}

\addplot [ color = {magenta}, 
           mark  = {*},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig24-line2.dat};

\addlegendentry{Oracle-MSE $(N=5)$}

\addplot [ color = {red}, 
           mark  = {none},
           style = {dashdotted},
           line width = 1pt] table {\figDir/datFiles/fig24-line4.dat};
        

\addlegendentry{SURE-MSE $(N=5)$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig24-line3.dat};

        
       
\end{axis}

==> SetA1/p1/fig/TikZ/fig25.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize},
xticklabels={,,}
            }

\begin{axis}[%
xlabel = {$r_k$},
ylabel = {$q_k(r_k)$},
%title  = {Plot of various point-wise thresholding functions \\ for a real input},
enlargelimits = true,
cycle list name = {color},
grid = major,
scale = 1]

\addlegendentry{$q_k(r_k) = r_k$}

\addplot [ color = {blue}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt,
           smooth] table {\figDir/datFiles/fig25-line1.dat};

        

\addlegendentry{$q^S_k(r_k)$}

\addplot [ color = {red}, 
           mark  = {none},
           style = {dashdotted},
           line width = 1pt] table {\figDir/datFiles/fig25-line2.dat};

        

\addlegendentry{$q^H_k(r_k)$}

\addplot [ color = {green}, 
           mark  = {none},
           style = {densely dotted},
           line width = 1pt] table {\figDir/datFiles/fig25-line3.dat};

        

\addlegendentry{$q^{\text{LET}}_k(r_k)$}

\addplot [ color = {black}, 
           mark  = {none},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig25-line4.dat};

        
\end{axis}

\draw (4.25,2.40) node[anchor = south west,align=left]{T};
\draw (1.95,2.75) node[anchor = south west,align=left]{-T};

==> SetA1/p1/fig/TikZ/fig27.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
xlabel = {T},
ylabel = {MSE of the channel estimate},
%title  = {Plot of MSE for different values of $T$ and $p$ },
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{p = 2}

\addplot [ color = {blue}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig27-line1.dat};

        

%\addlegendentry{p = 4}
%
%\addplot [ color = {cyan}, 
%           mark  = {o},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig27-line2.dat};
%
%        
%
%\addlegendentry{p = 8}
%
%\addplot [ color = {red}, 
%           mark  = {diamond},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig27-line3.dat};

        

%\addlegendentry{p = 2 : AWGN Channel}
%
%\addplot [ color = {red}, 
%           mark  = {square},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line4.dat};
%
%        
%
%\addlegendentry{p = 4 : AWGN Channel}
%
%\addplot [ color = {red}, 
%           mark  = {o},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line5.dat};
%
%        
%
%\addlegendentry{p = 8 : AWGN Channel}
%
%\addplot [ color = {red}, 
%           mark  = {diamond},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line6.dat};
%
%        
%
%\addlegendentry{p = 2 : Single Tap Rayleigh Channel}
%
%\addplot [ color = {cyan}, 
%           mark  = {square},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line7.dat};
%
%        
%
%\addlegendentry{p = 4 : Single Tap Rayleigh Channel}
%
%\addplot [ color = {cyan}, 
%           mark  = {o},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line8.dat};
%
%        
%
%\addlegendentry{p = 8 : Single Tap Rayleigh Channel}
%
%\addplot [ color = {cyan}, 
%           mark  = {diamond},
%           style = {solid},
%           line width = 0.75pt] table {\figDir/datFiles/fig27-line9.dat};

        
\end{axis}
%\draw(1.000000e-01,4.000000e-01) node[anchor = south west,align=left]{ Number of OFDM carriers - 2048\\ 
%$SNR = 10dB$};


==> SetA1/p1/fig/TikZ/fig3.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{axis}[%
xlabel = {SNR (dB)},
ylabel = {MSE of the channel estimate},
%title  = {MSE Comparison for the single-tap Rayleigh channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig3-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig3-line2.dat};

        

\addlegendentry{SURE Linear : $N = 3$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig3-line3.dat};

        

\addlegendentry{SURE Nonlinear : $N = 3$}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig3-line4.dat};

\addlegendentry{CIR Thresholding \cite{Park2007}}

\addplot [ color = {red}, 
           mark  = {+},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig3-line5.dat};

        
\end{axis}

==> SetA1/p1/fig/TikZ/fig4.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR (dB)},
ylabel = {BER},
%title  = {BER comparison for the 3GPP Typical Urban channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig4-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig4-line2.dat};

        

\addlegendentry{SURE Linear : $N = 3$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig4-line3.dat};

        

\addlegendentry{SURE Nonlinear : $N = 3$}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig4-line4.dat};

\addlegendentry{CIR Thresholding \cite{Park2007}}

\addplot [ color = {red}, 
           mark  = {+},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig4-line5.dat};
        
\end{semilogyaxis}

==> SetA1/p1/fig/TikZ/fig6.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR (dB)},
ylabel = {BER},
%title  = {BER comparison for the single tap Rayleigh fading scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig6-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig6-line2.dat};

        

\addlegendentry{SURE Linear : $N = 3$}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig6-line3.dat};

        

\addlegendentry{SURE Nonlinear : $N = 3$}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig6-line4.dat};

\addlegendentry{CIR Thresholding \cite{Park2007}}

\addplot [ color = {red}, 
           mark  = {+},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig6-line5.dat};
        
\end{semilogyaxis}

==> SetA1/p1/fig/TikZ/fig7.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
xlabel = {SNR (dB)},
ylabel = {MSE of the channel estimate},
%title  = {MSE comparison for the 3GPP Typical Urban channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig7-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig7-line2.dat};

        

\addlegendentry{SURE Nonlinear : K = 64}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig7-line3.dat};

        

%\addlegendentry{SURE Non-linear : $N = 3$ : K = 128}
%
%\addplot [ color = {green}, 
%           mark  = {triangle},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig7-line4.dat};

        

\addlegendentry{SURE Nonlinear : K = 256}

\addplot [ color = {green}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig7-line5.dat};

        

%\addlegendentry{SURE Non-linear : $N = 3$ : K = 512}
%
%\addplot [ color = {magenta}, 
%           mark  = {o},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig7-line6.dat};

        

\addlegendentry{SURE Nonlinear : K = 1024}

\addplot [ color = {brown}, 
           mark  = {x},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig7-line7.dat};

        
\end{axis}

==> SetA1/p1/fig/TikZ/fig9.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
xlabel = {SNR (dB)},
ylabel = {MSE of the channel estimate},
%title  = {MSE comparison for the single tap Rayleigh fading channel scenario},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{MLE}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig9-line1.dat};

        

\addlegendentry{LMMSE}

\addplot [ color = {cyan}, 
           mark  = {square},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig9-line2.dat};

        

\addlegendentry{SURE Nonlinear :  K = 64}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig9-line3.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 128}
%
%\addplot [ color = {green}, 
%           mark  = {triangle},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig9-line4.dat};

        

\addlegendentry{SURE Nonlinear :  K = 256}

\addplot [ color = {green}, 
           mark  = {triangle},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig9-line5.dat};

        

%\addlegendentry{SURE Nonlinear : $N = 3$ : K = 512}
%
%\addplot [ color = {magenta}, 
%           mark  = {o},
%           style = {solid},
%           line width = 1pt] table {\figDir/datFiles/fig9-line6.dat};

        

\addlegendentry{SURE Nonlinear : K = 1024}

\addplot [ color = {brown}, 
           mark  = {x},
           style = {solid},
           line width = 1pt] table {\figDir/datFiles/fig9-line7.dat};

        
\end{axis}
